Tackling the Sign Problem in the Doped Hubbard Model with Normalizing Flows

The Hubbard model at finite chemical potential is a cornerstone for understanding doped correlated systems, but simulations are severely limited by the sign problem. In the auxiliary-field formulation, the spin basis mitigates the sign problem, yet severe ergodicity issues have limited its use. We extend recent advances with normalizing flows at half-filling to finite chemical potential by introducing an annealing scheme enabling ergodic sampling. Compared to state-of-the-art hybrid Monte Carlo in the charge basis, our approach accurately reproduces exact diagonalization results while reducing statistical uncertainties by an order of magnitude, opening a new path for simulations of doped correlated systems.

==> figs/honeycomb_lattices.tex <==
% Eight-site honeycomb cluster with periodic bonds.
%  Solid: bonds inside the cluster.  Dashed: periodic bonds closing the
%  boundary, so every site has coordination three.  Drawn at \latticescale cm per lattice unit.
%  Requires \input{figs/tikz-lattice-defs} in the preamble.
%
% All styling (dot size, line widths, scale) comes from tikz-lattice-defs,
% so this panel is automatically consistent with the other lattice.
\begin{tikzpicture}[lattice]
  %% common vertical extent, so both panels align and their labels sit level
  \path (0,-2.40) (0,2.55);
  \lpanellabel{-2.7}{2.55}{(a)}

  %% intra-cell bonds
  \lbond{1.250}{0.000}{0.625}{1.083}
  \lbond{0.625}{1.083}{-0.625}{1.083}
  \lbond{-0.625}{1.083}{-1.250}{0.000}
  \lbond{-1.250}{0.000}{-0.625}{-1.083}
  \lbond{-0.625}{-1.083}{0.625}{-1.083}
  \lbond{0.625}{-1.083}{1.250}{0.000}
  \lbond{-1.250}{0.000}{-2.500}{0.000}
  \lbond{1.250}{0.000}{2.500}{0.000}
  %% periodic bonds: each end site closes onto the two far corners
  \pbond{-2.500}{0.000}{0.625}{1.083}
  \pbond{-2.500}{0.000}{0.625}{-1.083}
  \pbond{2.500}{0.000}{-0.625}{1.083}
  \pbond{2.500}{0.000}{-0.625}{-1.083}
  %% sites
  \lsite{1.250}{0.000}{siteA}
  \lsite{-0.625}{1.083}{siteA}
  \lsite{-0.625}{-1.083}{siteA}
  \lsite{-2.500}{0.000}{siteA}
  \lsite{0.625}{1.083}{siteB}
  \lsite{-1.250}{0.000}{siteB}
  \lsite{0.625}{-1.083}{siteB}
  \lsite{2.500}{0.000}{siteB}
\end{tikzpicture}
\hfill
% Eighteen-site honeycomb cluster (3x3 supercell) with periodic bonds.
%  Solid: bonds inside the cluster.  Dashed: periodic bonds closing the
%  boundary, so every site has coordination three.  Drawn at \latticescale cm per lattice unit.
%  Requires \input{figs/tikz-lattice-defs} in the preamble.
%
% All styling (dot size, line widths, scale) comes from tikz-lattice-defs,
% so this panel is automatically consistent with the other lattice.
\begin{tikzpicture}[lattice]
  %% common vertical extent, so both panels align and their labels sit level
  \path (0,-2.40) (0,2.55);
  \lpanellabel{-4.575}{2.55}{(b)}

  %% intra-cell bonds (horizontal A-B dimers)
  \lbond{-4.375}{0.000}{-3.125}{0.000}
  \lbond{-2.500}{1.083}{-1.250}{1.083}
  \lbond{-0.625}{2.166}{0.625}{2.166}
  \lbond{-2.500}{-1.083}{-1.250}{-1.083}
  \lbond{-0.625}{0.000}{0.625}{0.000}
  \lbond{1.250}{1.083}{2.500}{1.083}
  \lbond{-0.625}{-2.166}{0.625}{-2.166}
  \lbond{1.250}{-1.083}{2.500}{-1.083}
  \lbond{3.125}{0.000}{4.375}{0.000}
  %% inter-cell bonds
  \lbond{-2.500}{1.083}{-3.125}{0.000}
  \lbond{-0.625}{2.166}{-1.250}{1.083}
  \lbond{-2.500}{-1.083}{-3.125}{0.000}
  \lbond{-0.625}{0.000}{-1.250}{1.083}
  \lbond{-0.625}{0.000}{-1.250}{-1.083}
  \lbond{1.250}{1.083}{0.625}{2.166}
  \lbond{1.250}{1.083}{0.625}{0.000}
  \lbond{-0.625}{-2.166}{-1.250}{-1.083}
  \lbond{1.250}{-1.083}{0.625}{0.000}
  \lbond{1.250}{-1.083}{0.625}{-2.166}
  \lbond{3.125}{0.000}{2.500}{1.083}
  \lbond{3.125}{0.000}{2.500}{-1.083}
  %% periodic bonds
  \pbond{-4.375}{0.000}{0.625}{2.166}
  \pbond{-4.375}{0.000}{0.625}{-2.166}
  \pbond{-2.500}{1.083}{2.500}{-1.083}
  \pbond{-2.500}{-1.083}{2.500}{1.083}
  \pbond{-0.625}{2.166}{4.375}{0.000}
  \pbond{-0.625}{-2.166}{4.375}{0.000}
  %% sites
  \lsite{-4.375}{0.000}{siteA}
  \lsite{-2.500}{1.083}{siteA}
  \lsite{-2.500}{-1.083}{siteA}
  \lsite{-0.625}{2.166}{siteA}
  \lsite{-0.625}{0.000}{siteA}
  \lsite{-0.625}{-2.166}{siteA}
  \lsite{1.250}{1.083}{siteA}
  \lsite{1.250}{-1.083}{siteA}
  \lsite{3.125}{0.000}{siteA}
  \lsite{-3.125}{0.000}{siteB}
  \lsite{-1.250}{1.083}{siteB}
  \lsite{-1.250}{-1.083}{siteB}
  \lsite{0.625}{2.166}{siteB}
  \lsite{0.625}{0.000}{siteB}
  \lsite{0.625}{-2.166}{siteB}
  \lsite{2.500}{1.083}{siteB}
  \lsite{2.500}{-1.083}{siteB}
  \lsite{4.375}{0.000}{siteB}
\end{tikzpicture}


